Effects of Bottlenecks on Vehicle Traffic

Traffic congestion is usually observed at the upper streams of bottlenecks such as tunnels. Congestion appears as stop-and-go waves and high density uniform flow. We perform simulations of traffic flow with a bottleneck using the coupled map optimal velocity model. The bottleneck is expressed as a road segment with speed reduction. The speed reduction in the bottleneck controls the emergence of stop-and-go waves. A phenomenological theory of bottleneck effects is constructed.

==> rho_HB <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.4000, 17.2500)(  8.0000,-18.0500)
% VECTOR 2 0 3 0
% 4 1000 1600 1000 200 1000 1600 3400 1600
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
\special{pa 1000 1600}%
\special{pa 3400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1600}%
\special{pa 3334 1580}%
\special{pa 3348 1600}%
\special{pa 3334 1620}%
\special{pa 3400 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 1070 150 1070 250 2 0
% $\rho$
\put(10.7000,-2.5000){\makebox(0,0)[lb]{$\rho$}}%
% STR 2 0 3 0
% 3 800 700 800 800 2 0
% $\rho_\mathrm{H}$
\put(8.0000,-8.0000){\makebox(0,0)[lb]{$\rho_\mathrm{H}$}}%
% VECTOR 2 0 3 0
% 4 1000 1800 2200 1800 2280 1800 3390 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 2200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2134 1780}%
\special{pa 2148 1800}%
\special{pa 2134 1820}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2280 1800}%
\special{pa 3390 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3390 1800}%
\special{pa 3324 1780}%
\special{pa 3338 1800}%
\special{pa 3324 1820}%
\special{pa 3390 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2620 1820 2620 1920 2 0
% $q_\mathrm{OUT}$
\put(26.2000,-19.2000){\makebox(0,0)[lb]{$q_\mathrm{OUT}$}}%
% STR 2 0 3 0
% 3 1450 1820 1450 1920 2 0
% $q_\mathrm{IN}$
\put(14.5000,-19.2000){\makebox(0,0)[lb]{$q_\mathrm{IN}$}}%
% LINE 2 0 3 0
% 6 1000 800 2200 800 2200 800 2230 1110 2230 1100 3400 1100
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2230 1110}%
\special{fp}%
\special{pa 2230 1100}%
\special{pa 3400 1100}%
\special{fp}%
% LINE 2 1 3 0
% 2 2200 1600 2200 200
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 200}%
\special{da 0.070}%
% STR 2 0 3 0
% 3 2460 320 2460 420 2 0
% Bottleneck
\put(24.6000,-4.2000){\makebox(0,0)[lb]{Bottleneck}}%
% STR 2 0 3 0
% 3 3440 1060 3440 1160 2 0
% $\rho_\mathrm{B}$
\put(34.4000,-11.6000){\makebox(0,0)[lb]{$\rho_\mathrm{B}$}}%
% VECTOR 2 0 3 0
% 2 2360 370 2200 370
% 
\special{pn 8}%
\special{pa 2360 370}%
\special{pa 2200 370}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 370}%
\special{pa 2268 390}%
\special{pa 2254 370}%
\special{pa 2268 350}%
\special{pa 2200 370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3230 370 3390 370
% 
\special{pn 8}%
\special{pa 3230 370}%
\special{pa 3390 370}%
\special{fp}%
\special{sh 1}%
\special{pa 3390 370}%
\special{pa 3324 350}%
\special{pa 3338 370}%
\special{pa 3324 390}%
\special{pa 3390 370}%
\special{fp}%
\end{picture}%


==> system <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 31.6000,  7.0100)(  3.0000,-12.0000)
% LINE 1 0 3 0
% 8 1157 865 1157 1005 3257 1005 3257 865 1157 1005 3257 1005 2837 1005 2837 865
% 
\special{pn 13}%
\special{pa 1158 866}%
\special{pa 1158 1006}%
\special{fp}%
\special{pa 3258 1006}%
\special{pa 3258 866}%
\special{fp}%
\special{pa 1158 1006}%
\special{pa 3258 1006}%
\special{fp}%
\special{pa 2838 1006}%
\special{pa 2838 866}%
\special{fp}%
% STR 2 0 3 0
% 3 1110 950 1110 1020 3 0
% Injection
\put(11.1000,-10.2000){\makebox(0,0)[rb]{Injection}}%
% STR 2 0 3 0
% 3 3460 960 3460 1030 2 0
% Ejection
\put(34.6000,-10.3000){\makebox(0,0)[lb]{Ejection}}%
% STR 2 0 3 0
% 3 2770 1300 2770 1370 2 0
% Bottleneck
\put(27.7000,-13.7000){\makebox(0,0)[lb]{Bottleneck}}%
% LINE 1 0 3 0
% 2 2837 1005 2837 1082
% 
\special{pn 13}%
\special{pa 2838 1006}%
\special{pa 2838 1082}%
\special{fp}%
% LINE 1 0 3 0
% 2 3257 1005 3257 1082
% 
\special{pn 13}%
\special{pa 3258 1006}%
\special{pa 3258 1082}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2844 1047 3257 1047
% 
\special{pn 8}%
\special{pa 2844 1048}%
\special{pa 3258 1048}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 1048}%
\special{pa 3190 1028}%
\special{pa 3204 1048}%
\special{pa 3190 1068}%
\special{pa 3258 1048}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1157 956 1325 956
% 
\special{pn 13}%
\special{pa 1158 956}%
\special{pa 1326 956}%
\special{fp}%
\special{sh 1}%
\special{pa 1326 956}%
\special{pa 1258 936}%
\special{pa 1272 956}%
\special{pa 1258 976}%
\special{pa 1326 956}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3257 963 3425 963
% 
\special{pn 13}%
\special{pa 3258 964}%
\special{pa 3426 964}%
\special{fp}%
\special{sh 1}%
\special{pa 3426 964}%
\special{pa 3358 944}%
\special{pa 3372 964}%
\special{pa 3358 984}%
\special{pa 3426 964}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2984 1047 2844 1047
% 
\special{pn 8}%
\special{pa 2984 1048}%
\special{pa 2844 1048}%
\special{fp}%
\special{sh 1}%
\special{pa 2844 1048}%
\special{pa 2912 1068}%
\special{pa 2898 1048}%
\special{pa 2912 1028}%
\special{pa 2844 1048}%
\special{fp}%
% STR 2 0 3 0
% 3 2970 1026 2970 1096 1 0
% $L_\mathrm{B}$
\put(29.7000,-10.9600){\makebox(0,0)[lt]{$L_\mathrm{B}$}}%
% VECTOR 2 0 3 0
% 4 2137 725 3257 725 2277 725 1157 725
% 
\special{pn 8}%
\special{pa 2138 726}%
\special{pa 3258 726}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 726}%
\special{pa 3190 706}%
\special{pa 3204 726}%
\special{pa 3190 746}%
\special{pa 3258 726}%
\special{fp}%
\special{pa 2278 726}%
\special{pa 1158 726}%
\special{fp}%
\special{sh 1}%
\special{pa 1158 726}%
\special{pa 1224 746}%
\special{pa 1210 726}%
\special{pa 1224 706}%
\special{pa 1158 726}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 599 2130 669 2 0
% $L$
\put(21.3000,-6.6900){\makebox(0,0)[lb]{$L$}}%
\end{picture}%

